Tractable Representation Learning with Probabilistic Circuits

Probabilistic circuits (PCs) are powerful probabilistic models that enable exact and tractable inference, making them highly suitable for probabilistic reasoning and inference tasks. While dominant in neural networks, representation learning with PCs remains underexplored, with prior approaches relying on external neural embeddings or activation-based encodings. To address this gap, we introduce autoencoding probabilistic circuits (APCs), a novel framework leveraging the tractability of PCs to model probabilistic embeddings explicitly. APCs extend PCs by jointly modeling data and embeddings, obtaining embedding representations through tractable probabilistic inference. The PC encoder allows the framework to natively handle arbitrary missing data and is seamlessly integrated with a neural decoder in a hybrid, end-to-end trainable architecture enabled by differentiable sampling. Our empirical evaluation demonstrates that APCs outperform existing PC-based autoencoding methods in reconstruction quality, generate embeddings competitive with, and exhibit superior robustness in handling missing data compared to neural autoencoders. These results highlight APCs as a powerful and flexible representation learning method that exploits the probabilistic inference capabilities of PCs, showing promising directions for robust inference, out-of-distribution detection, and knowledge distillation.

==> tikz/arch.tex <==
\newlength{\minnodesize}
\setlength{\minnodesize}{0.7cm}

\newlength{\shortenlength}
\setlength{\shortenlength}{0.15cm}

\setlength{\nodedist}{1.75cm}

\centering \scalebox{0.53}{
    \begin{tikzpicture}[minimum size=6mm, inner sep=0pt,
      align=center,
prod/.style={circle,tab10blue, draw, fill=tab10blue!10,line width=0.75\nodethickness, minimum size=\minnodesize, path picture={
    \draw[tab10blue]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }},
    sum/.style={circle, tab10green, draw, fill=tab10green!10, line width=0.75\nodethickness, minimum size=\minnodesize, path picture={
    \draw[tab10green]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }},
  leaf/.style={line width=0.5\nodethickness, minimum
      size=\minnodesize},
    recnode/.style={minimum size=\minnodesize}
    shortenstart/.initial=0.15cm, %
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=10pt,
    dots/.style={
        line width=10pt,
        line cap=round,
        dot spacing=10pt,
        dot diameter=3pt,
        dash pattern=on 0pt off \dot@spacing
    },
    pcedge/.style={thick,-, font=\fontsize{16}{0}\selectfont,
        shorten >= \shortenlength,  %
        shorten <= \shortenlength,    %
    },  %
    edgehead/.style={thick,{Triangle[scale=1.25]}-, font=\fontsize{16}{0}\selectfont},  %
    dottededge/.style={ %
        thick,
        shorten >= \shortenlength,  %
        shorten <= \shortenlength,    %
        line width=2pt,
        dotted,
        line cap=round,
        dash pattern=on 0pt off 3\pgflinewidth,
    },
    infobox/.style={ %
        rectangle, rounded corners=8pt,
        draw,
        fill=tab10gray!5,
        inner sep=8pt,
        font=\fontsize{12}{0}\selectfont,
        minimum size=0.6cm %
      },
gauss/.style={
    circle,
    tab10purple,
    draw,
    fill=tab10purple!10,
    line width=0.75\nodethickness,
    minimum size=\minnodesize,
    path picture={
        \node at (path picture bounding box.center)
            {\includegraphics[width=1.0\minnodesize]{ ./res/gauss.pdf }};
    }
},
    ]

    \node[sum, label={[font=\fontsize{16}{0}\selectfont]north:$\fn{p_{\gC}}{\X,\Z}$}] (s1) {};

    \node[prod] (p11) [below left=0.2\nodedist and 0.75\nodedist of s1] {};
    \node[prod] (p12) [below right=0.2\nodedist and 0.75\nodedist of s1] {};

    \draw[pcedge] (s1) -- (p11);
    \draw[pcedge] (s1) -- (p12);

    \draw[dottededge] (p11) -- (p12) {};

    \node[sum] (s11) [below left=0.4\nodedist and 0.3\nodedist of p11] {};
    \node[sum] (s14) [below right=0.4\nodedist and 0.3\nodedist of p12] {};
    \node[sum] (s12) [right of=s11, node distance = 1.5\nodedist] {};
    \node[sum] (s13) [left of=s14, node distance = 1.25\nodedist] {};

    \node[gauss, below of=s11, node distance=0.75\nodedist] (g11) {};
    \node[gauss, below of=s12, node distance=0.75\nodedist] (g12) {};
    \node[gauss, below of=s13, node distance=0.75\nodedist] (g13) {};
    \node[gauss, below of=s14, node distance=0.75\nodedist] (g14) {};

    \draw[dottededge] (p11) -- (s11) {};
    \draw[dottededge] (p11) -- (s12) {};
    \draw[dottededge] (p11.south east) -- (s14) {};
    \draw[dottededge] (p12.south west) -- (s11) {};
    \draw[dottededge] (p12) -- (s13) {};
    \draw[dottededge] (p12) -- (s14) {};

    \draw[dottededge] (s11) -- (s12) {};
    \draw[dottededge] (s13) -- (s14) {};

    \draw[pcedge] (g11) -- (s11) {};
    \draw[pcedge] (g12) -- (s12) {};
    \draw[pcedge] (g13) -- (s13) {};
    \draw[pcedge] (g14) -- (s14) {};

    \node[leaf] (x1) [above left=0.55\nodedist and 0.6\nodedist of s11] {\Large $X_{1}$};
    \node[leaf] (xm) [below left=0.55\nodedist and 0.6\nodedist of s11] {\Large $X_{m}$};
    \draw[dottededge] (x1) -- (xm) {};
    \draw[pcedge] (x1) -- (g11) {};
    \draw[pcedge] (xm) to[bend right=25] (g12) {};

    \node[leaf] (e1) [above right=0.3\nodedist and 0.6\nodedist of s14] {\Large $Z_{1}$};
    \node[leaf] (ed) [below right=0.3\nodedist and 0.6\nodedist of s14] {\Large $Z_{d}$};
    \draw[dottededge] (e1) -- (ed) {};
    \draw[pcedge] (e1) -- (g14) {};
    \draw[pcedge] (ed) to[bend left=45] (g13) {};

    \node at ($(x1) + (0,1.0cm)$) {\Large Data};
    \node at ($(e1) + (0,1.0cm)$) {\Large Embeddings};

    \node (sampling) [right of=s14, node distance = 2.5\nodedist] {\Large $\z \sim \fn{p_{\gC}}{\Z \cbar \X = \x}$};
    \node[right of=sampling, node distance = 2.75\nodedist] (nn_decoder) {};
    \node[draw, trapezium, trapezium stretches = true, trapezium angle=30, draw, fill=white, minimum height=2cm, minimum width=4cm, inner sep=0pt, align=center, right of=sampling, node distance = 2.75\nodedist, rotate around={90:(nn_decoder.center)}] (nn_decoder_trapezoid) {\color{white} test};
    \node at (nn_decoder_trapezoid) {\Large Neural\\[0.5em] \Large Decoder\\[0.5em] \Large $\fn{g}{\z}$};
    \draw[edgehead, shorten <= 0.35cm, shorten >= 0.35cm] (nn_decoder_trapezoid) -- (sampling);
    \node[leaf] (xrec1) [right of=x1, node distance = 10.5\nodedist] {\Large $\hat{X}_{1}$};
    \node[leaf] (xrecm) [right of=xm, node distance = 10.5\nodedist] {\Large $\hat{X}_{m}$};
    \draw[dottededge] (xrec1) -- (xrecm) {};
    \draw[pcedge] (xrec1) -- (nn_decoder_trapezoid) {};
    \draw[pcedge] (xrecm) -- (nn_decoder_trapezoid) {};

    \node[left of=s11, node distance=3.0\nodedist] (image_x) {\includegraphics[width=4cm]{ ./res/rec-missing-images/celeba/APC_dec_nn/data_row_6_50.png }};
    \node[right of=nn_decoder, node distance=3.3\nodedist] (image_xrec) {\includegraphics[width=4cm]{ ./res/rec-missing-images/celeba/APC_dec_nn/rec_row_6_50.png }};
    \node[below of=sampling, node distance = 1\nodedist] (image_e) {\includegraphics[width=3cm]{ ./res/tsne-mnist-arch.png }}; %
    \draw (image_e.south west) rectangle (image_e.north east);

    \node[below of=image_x, node distance=2.5cm] {\Large $\x$};
    \node[below of=image_xrec, node distance=2.5cm] {\Large $\hat{\x}$};


    \node (encoder_label) at ($(g12)!0.5!(g13) + (0,-1.2cm)$) {\Large Circuit Encoder $\gC$};

    \draw[edgehead, shorten >= 0.35cm, shorten <= 0.35cm] ($(x1)!0.5!(xm)$) -- (image_x);
    \draw[edgehead, shorten >= 0.35cm, shorten <= 0.35cm] (image_xrec) -- ($(xrec1)!0.5!(xrecm)$) ;


    \node (a) at ($(nn_decoder)!0.5!(image_xrec)$) {};



  \end{tikzpicture}
}


==> tikz/kd.tex <==

\newcommand{\imwidth}{0.6cm}
\newcommand{\imda}[4]{\includegraphics[width=\imwidth]{./res/rec-missing-images/#1/#2/data_row_#3_#4.png }}
\newcommand{\imnn}[4]{\includegraphics[width=\imwidth]{./res/rec-missing-images/#1/#2/rec_row_#3_#4.png }}
\newcommand{\imnns}[4]{\includegraphics[width=\imwidth]{./res/rec-missing-images/#1/#2/kd/mcar/recs/#3_#4.png }}
\newcommand{\imemt}[2]{\includegraphics[width=2.75cm]{ ./res/tsne-embeddings/#1/teacher-#2.jpg }}
\newcommand{\imems}[2]{\includegraphics[width=2.75cm]{ ./res/tsne-embeddings/#1/student-#2.jpg }}
\scalebox{1.0}{
  \begin{tikzpicture}[minimum size=8mm, inner sep=0pt, align=center,
    edge/.style={thick,-, font=\fontsize{16}{0}\selectfont,
        shorten >= 0.25cm,  %
        shorten <= 0.25cm,    %
    },  %
    edgeh/.style={thick, dashed, {Stealth[scale=1.25]}-, font=\fontsize{16}{0}\selectfont,
        shorten >= 0.15cm,  %
        shorten <= 0.15cm,    %
    },
    img/.style={minimum size=0mm}
    ]

      \node (pdf) at (0,0) {\includegraphics[width=0.4\textwidth]{ ./res/knowledge-distillation.pdf }};


       \node[img] (data_0) [above right=1.6cm and 1.75cm of pdf.east ] {\imda{celeba}{VAE}{0}{70}};
       \node[img] (data_1) [right=0cm of data_0 ] {\imda{celeba}{VAE}{1}{80}};
       \node[img] (data_2) [right=0cm of data_1 ] {\imda{celeba}{VAE}{2}{80}};
       \node[img] (data_3) [right=0cm of data_2 ] {\imda{celeba}{VAE}{3}{80}};
       \node[img] (data_4) [right=0cm of data_3 ] {\imda{celeba}{VAE}{5}{80}};
       \node[img] (data_5) [right=0cm of data_4 ] {\imda{celeba}{VAE}{6}{80}};

       \node[img] (full_0) [above=0cm of data_0 ] {\imda{celeba}{VAE}{0}{0}};
       \node[img] (full_1) [above=0cm of data_1 ] {\imda{celeba}{VAE}{1}{0}};
       \node[img] (full_2) [above=0cm of data_2 ] {\imda{celeba}{VAE}{2}{0}};
       \node[img] (full_3) [above=0cm of data_3 ] {\imda{celeba}{VAE}{3}{0}};
       \node[img] (full_4) [above=0cm of data_4 ] {\imda{celeba}{VAE}{5}{0}};
       \node[img] (full_5) [above=0cm of data_5 ] {\imda{celeba}{VAE}{6}{0}};

       \node[img] (vae_0) [below=0cm of data_0 ] {\imnn{celeba}{VAE}{0}{80}};
       \node[img] (vae_1) [below=0cm of data_1 ] {\imnn{celeba}{VAE}{1}{80}};
       \node[img] (vae_2) [below=0cm of data_2 ] {\imnn{celeba}{VAE}{2}{80}};
       \node[img] (vae_3) [below=0cm of data_3 ] {\imnn{celeba}{VAE}{3}{80}};
       \node[img] (vae_4) [below=0cm of data_4 ] {\imnn{celeba}{VAE}{5}{80}};
       \node[img] (vae_5) [below=0cm of data_5 ] {\imnn{celeba}{VAE}{6}{80}};

       \node[img] (apc_0) [below=0cm of vae_0 ] {\imnns{celeba}{VAE}{0}{80}};
       \node[img] (apc_1) [below=0cm of vae_1 ] {\imnns{celeba}{VAE}{1}{80}};
       \node[img] (apc_2) [below=0cm of vae_2 ] {\imnns{celeba}{VAE}{2}{80}};
       \node[img] (apc_3) [below=0cm of vae_3 ] {\imnns{celeba}{VAE}{3}{80}};
       \node[img] (apc_4) [below=0cm of vae_4 ] {\imnns{celeba}{VAE}{5}{80}};
       \node[img] (apc_5) [below=0cm of vae_5 ] {\imnns{celeba}{VAE}{6}{80}};

       \node[rotate=90] (full_label) at ([xshift=-0.25cm]full_0.west) {\tiny Data};
       \node[rotate=90] (data_label) at ([xshift=-0.25cm]data_0.west) {\tiny Corr.};
       \node[rotate=90] (vae_label) at ([xshift=-0.25cm]vae_0.west) {\tiny \color{tab10blue!80!black} VAE};
       \node[rotate=90] (apc_label) at ([xshift=-0.25cm]apc_0.west) {\tiny \color{tab10orange!80!black} APC};

        \node (dummyx_mse_teacher) at ($(pdf.center)!0.705!(pdf.east)$) {};
        \node (dummyy_mse_teacher) at ($(pdf.center)!0.650!(pdf.north)$) {};
       \node[draw, circle, minimum size=3mm, tab10blue!90!black, line width=0.75\nodethickness] (mse_teacher) at ($(dummyx_mse_teacher|-dummyy_mse_teacher)$) {};
        \node (dummyx_mse_student) at ($(pdf.center)!0.705!(pdf.east)$) {};
        \node (dummyy_mse_student) at ($(pdf.center)!0.255!(pdf.north)$) {};
       \node[draw, circle, minimum size=3mm, tab10orange!90!black, line width=0.75\nodethickness] (mse_student) at ($(dummyx_mse_student|-dummyy_mse_student)$) {};

       \draw[edgeh, tab10blue!90!black, shorten <= 0.55cm] (vae_0.west) to[bend right=15] (mse_teacher.center) {};
       \draw[edgeh, tab10orange!90!black, shorten <= 0.55cm] (apc_0.west) to[bend left=25] (mse_student.center) {};


        \node (dummyx_acc_teacher) at ($(pdf.center)!0.705!(pdf.east)$) {};
        \node (dummyy_acc_teacher) at ($(pdf.center)!0.705!(pdf.south)$) {};
       \node[draw, circle, minimum size=3mm, tab10blue!90!black, line width=0.75\nodethickness] (acc_teacher)  at ($(dummyx_acc_teacher|-dummyy_acc_teacher)$) {};
        \node (dummyx_acc_student) at ($(pdf.center)!0.705!(pdf.east)$) {};
        \node (dummyy_acc_student) at ($(pdf.center)!0.075!(pdf.south)$) {};
        \node[draw, circle, minimum size=3mm, tab10orange!90!black, line width=0.75\nodethickness] (acc_student) at ($(dummyx_acc_student|-dummyy_acc_student)$) {};





       \node[draw] (tsne_apc) [below left=1.00cm and 0.3cm of  $(apc_2)!0.5!(apc_3)$] {\imems{VAE-kd-APC}{80}};
       \node[draw] (tsne_vae) [below right=1.00cm and 0.3cm of $(apc_2)!0.5!(apc_3)$] {\imemt{VAE-kd-APC}{80}};

       \node (tsne_apc_label) at ([yshift=+0.25cm]tsne_apc.north) {\footnotesize \color{tab10orange!80!black} APC};
       \node (tsne_vae_label) at ([yshift=+0.25cm]tsne_vae.north) {\footnotesize \color{tab10blue!80!black} VAE};

       \draw[edgeh, tab10blue!90!black, shorten <= 0.25cm] (tsne_vae.south west) to[bend left=25] (acc_teacher.center) {};
       \draw[edgeh, tab10orange!90!black, shorten <= 0.25cm] (tsne_apc.north west) to[bend right=15] (acc_student.center) {};


  \end{tikzpicture}
}


==> tikz/pc.tex <==
\setlength{\minnodesize}{0.7cm}

\setlength{\shortenlength}{0.15cm}

\setlength{\nodedist}{1.75cm}

\setlength{\nodethickness}{1pt} %

\newsavebox{\inputunitboxnocirc}
\savebox{\inputunitboxnocirc}{%
	\tikz[x=.75em,y=1.5ex,baseline=1.ex]{%
		\draw[line width=\nodethickness, tab10purple] plot[domain=-.66:.66] (\x,{1.2*exp(-14*\x*\x)});
	}%
}
\newcommand{\inputunitnocirc}{\usebox\inputunitboxnocirc\xspace}

\centering
\scalebox{0.75}{
  \begin{tikzpicture}[
        node distance=1cm,
        font=\Large,
        prod/.style={
            circle, draw=tab10blue, fill=tab10blue!10, line width=0.75pt, minimum size=7mm,
            path picture={
                \draw[tab10blue, line width=0.75pt]
                (path picture bounding box.south east) -- (path picture bounding box.north west)
                (path picture bounding box.south west) -- (path picture bounding box.north east);
            }
        },
        sum/.style={
            circle, draw=tab10green, fill=tab10green!10, line width=0.75pt, minimum size=7mm,
            path picture={
                \draw[tab10green, line width=0.75pt]
                (path picture bounding box.south) -- (path picture bounding box.north)
                (path picture bounding box.west) -- (path picture bounding box.east);
            }
        },
        leaf/.style={circle, draw, line width=0.5\nodethickness, minimum
      size=\minnodesize},
        pcedge/.style={
            thick,
            shorten >=1.5mm,
            shorten <=1.5mm,
            {Triangle[scale=1.25]}-,
            font=\fontsize{16}{0}\selectfont
          },
        sampleedge/.style={
            thick,
            shorten >=1.5mm,
            shorten <=4.0mm,
            tab10orange,
            line width=1pt,
            {-Triangle[scale=1.25]},
            font=\fontsize{16}{0}\selectfont
          },
          gauss/.style={
            circle,
            tab10purple,
            draw,
            inner sep=0,outer sep=0,
            fill=tab10purple!10,
            line width=0.75\nodethickness,
            minimum size=\minnodesize,
            },
    ]
        \node[sum, label={[yshift=0.5ex]above:$p_\gC(\X, Z_1, Z_2)$}] (root) {};

        \node[prod] (p1_left) [below left=0.8cm and 3cm of root] {};
        \node[prod] (p1_right) [below right=0.8cm and 3cm of root] {};

        \node[gauss] (l_z1) [below left=1.25cm and 0.75cm of p1_left, label={[yshift=-0.5ex]below:{$Z_1$}}] {\inputunitnocirc};
        \node[sum]  (s_left) [below right=1.25cm and 0.75cm of p1_left] {};
        \node[gauss] (l_z2_a) [below left=1.25cm and 0.75cm of p1_right, label={[yshift=-0.5ex]below:{$Z_2$}}] {\inputunitnocirc};
        \node[sum]  (s_right) [below right=1.25cm and 0.75cm of p1_right] {};

        \node[prod] (p2_left_1) [below left=1.25cm and 0.75cm of s_left] {};
        \node[prod] (p2_left_2) [below right=1.25cm and 0.75cm of s_left] {};
        \node[prod] (p2_right_1) [below left=1.25cm and 0.75cm of s_right] {};
        \node[prod] (p2_right_2) [below right=1.25cm and 0.75cm of s_right] {};

        \node[gauss] (l_X1) [below left=1.25cm and 0.3cm of p2_left_1, label={[yshift=-0.5ex]below:{$\X$}}] {\inputunitnocirc};
        \node[gauss] (l_X2) [below right=1.25cm and 0.3cm of p2_left_2, label={[yshift=-0.5ex]below:{$\X$}}] {\inputunitnocirc};
        \node[gauss] (l_z2_b) [at={($(l_X1)!0.5!(l_X2)$ |- l_X1)}, label={[yshift=-0.5ex]below:{$Z_2$}}] {\inputunitnocirc};
        \node[gauss] (l_z1_a) [below left=1.25cm and 0.3cm of p2_right_1, label={[yshift=-0.5ex]below:{$Z_1$}}] {\inputunitnocirc};
        \node[gauss] (l_z1_b) [below right=1.25cm and 0.3cm of p2_right_2, label={[yshift=-0.5ex]below:{$Z_1$}}] {\inputunitnocirc};
        \node[gauss] (l_X3) [at={($(l_z1_a)!0.5!(l_z1_b)$ |- l_X1)}, label={[yshift=-0.5ex]below:{$\X$}}] {\inputunitnocirc};


        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(root)!0.1cm!90:(p1_left)$) -- ($(p1_left)!0.1cm!-90:(root)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(root)!0.1cm!-90:(p1_left)$) -- ($(p1_left)!0.1cm!90:(root)$);
        \draw[pcedge] (root) -- (p1_right);


        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(p1_left)!0.1cm!90:(l_z1)$) -- ($(l_z1)!0.1cm!-90:(p1_left)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(p1_left)!0.1cm!-90:(l_z1)$) -- ($(l_z1)!0.1cm!90:(p1_left)$);

        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(p1_left)!0.1cm!90:(s_left)$) -- ($(s_left)!0.1cm!-90:(p1_left)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(p1_left)!0.1cm!-90:(s_left)$) -- ($(s_left)!0.1cm!90:(p1_left)$);


        \draw[pcedge] (p1_right) -- (l_z2_a);
        \draw[pcedge] (p1_right) -- (s_right);

        \draw[pcedge] (s_left) -- (p2_left_1);


        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(s_left)!0.1cm!90:(p2_left_2)$) -- ($(p2_left_2)!0.1cm!-90:(s_left)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(s_left)!0.1cm!-90:(p2_left_2)$) -- ($(p2_left_2)!0.1cm!90:(s_left)$);


        \draw[pcedge] (s_right) -- (p2_right_1);
        \draw[pcedge] (s_right) -- (p2_right_2);

        \draw[pcedge] (p2_left_1) -- (l_X1);
        \draw[pcedge] (p2_left_1) -- (l_z2_b);


        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(p2_left_2)!0.1cm!90:(l_z2_b)$) -- ($(l_z2_b)!0.1cm!-90:(p2_left_2)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(p2_left_2)!0.1cm!-90:(l_z2_b)$) -- ($(l_z2_b)!0.1cm!90:(p2_left_2)$);

        \draw[pcedge, shorten <=5mm, shorten >=8mm] ($(p2_left_2)!0.1cm!90:(l_X2)$) -- ($(l_X2)!0.1cm!-90:(p2_left_2)$);
        \draw[sampleedge, shorten <=8mm, shorten >=5mm] ($(p2_left_2)!0.1cm!-90:(l_X2)$) -- ($(l_X2)!0.1cm!90:(p2_left_2)$);


        \draw[pcedge] (p2_right_1) -- (l_z1_a);
        \draw[pcedge] (p2_right_1) -- (l_X3);
        \draw[pcedge] (p2_right_2) -- (l_X3);
        \draw[pcedge] (p2_right_2) -- (l_z1_b);

    \end{tikzpicture}
}


